HLS-Seek: QoR-Aware Code Generation for High-Level Synthesis via Proxy Comparative Reward Reinforcement Learning

High-Level Synthesis (HLS) compiles algorithmic C/C++ descriptions into hardware, with Quality of Results (QoR)---latency and resource utilization---critically governed by pragma configurations and code structure. Existing natural-language-to-HLS (NL-to-HLS) training approaches prioritize functional correctness while largely ignoring QoR. We observe that reinforcement learning (RL) for HLS does not require absolute synthesis results---only relative comparisons between candidates. Based on this insight, we propose \textbf{HLS-Seek}, a QoR-aware NL-to-HLS framework that avoids full synthesis-in-the-loop RL via a comparative proxy reward model achieving 99.53\% Pareto-dominance accuracy. To prevent reward hacking, we introduce \textit{uncertainty-aware Monte Carlo (MC) dropout switching} that selectively invokes real Vitis HLS synthesis for low-confidence candidates and online updates the proxy, creating a self-improving reward system. HLS-Seek achieves 84.7\% syntax correctness pass@1 and 81.4\% functional correctness pass@5 on HLS-Eval~\cite{abikaram2025hlseval} with only 7B parameters, surpassing GPT-5.1 on functional pass@5, while achieving 8.5$\times$ faster training than real-reward RL. On QoR evaluation, HLS-Seek achieves the lowest latency on 19/30 kernels and Pareto-dominates HLS-specific baselines on 9 kernels.

==> figs/reward_model_proxy_tikz.tex <==
% Figure 3 -- architecture of the comparative reward model, drawn in TikZ so the
% labels are typeset at real document font sizes instead of being shrunk along
% with an exported bitmap/vector figure.
%
% Requires in the preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,backgrounds}
%
% 85mm wide (one sigconf column) x ~70mm tall. Band padding and arrow lengths
% are deliberately tight so the type can be as large as possible at that height.
\providecommand{\RMPscale}{1.0}

\definecolor{rmpband}{RGB}{255,255,255}
\definecolor{rmpgreen}{RGB}{222,235,214}
\definecolor{rmpblue}{RGB}{198,222,241}
\definecolor{rmppink}{RGB}{247,206,206}
\definecolor{rmpyellow}{RGB}{255,238,180}
\definecolor{rmppurple}{RGB}{219,209,238}
\definecolor{rmphl}{RGB}{255,241,92}
\definecolor{rmpkw}{RGB}{175,0,175}
\definecolor{rmptype}{RGB}{0,0,220}

\begin{tikzpicture}[
  x=\RMPscale mm, y=\RMPscale mm,
  font=\fontsize{8}{8.8}\selectfont,
  box/.style={draw=black, line width=0.4pt, rounded corners=0.4mm,
              align=center, inner sep=1.0mm},
  rowlab/.style={align=center, font=\fontsize{7.6}{8.4}\selectfont},
  ann/.style={align=center, font=\fontsize{6.2}{7.0}\selectfont},
  sym/.style={font=\fontsize{7}{7}\selectfont},
  cmp/.style={font=\fontsize{7}{7.8}\selectfont},
  flow/.style={-{Stealth[length=1.3mm,width=1.3mm]}, line width=0.45pt},
]
\newcommand{\rmpcode}{\ttfamily\fontsize{5.0}{5.9}\selectfont}

% ---------------------------------------------------------------- geometry
\def\Lx{0}   \def\Rx{85}        % picture span
\def\Cx{19}                     % content column starts here
\def\Ac{35}  \def\Bc{69}        % branch centres
\def\bw{30}                     % branch box width
\def\ww{64}                     % shared (full-width) box

% ------------------------------------------------------------ band shading
\begin{scope}[on background layer]
  \fill[rmpband] (\Lx,0)     rectangle (\Rx,-15.2);
  \fill[rmpband] (\Lx,-15.9) rectangle (\Rx,-31.1);
  \fill[rmpband] (\Lx,-31.8) rectangle (\Rx,-40.1);
  \fill[rmpband] (\Lx,-40.8) rectangle (\Rx,-49.1);
  \fill[rmpband] (\Lx,-49.8) rectangle (\Rx,-58.1);
  \fill[rmpband] (\Lx,-58.8) rectangle (\Rx,-69.9);
\end{scope}

% -------------------------------------------------------------- row labels
\node[rowlab]           at (9,-7.6)  {Input};
\node[rowlab, text=red] at (9,-23.5) {Pragma-Aware\\Tokenization};
\node[rowlab]           at (9,-35.9) {Shared\\Encoder};
\node[rowlab]           at (9,-44.9) {Pooling\\Layer};
\node[rowlab]           at (9,-53.9) {Score\\Head};
\node[rowlab]           at (9,-64.3) {Comparison};

% ------------------------------------------------------------- input boxes
\newcommand{\codebox}[1]{%
  \node[box, fill=white, minimum width=\bw mm, anchor=north] at (#1,-0.8) {%
    \rmpcode
    \begin{tabular}{@{}l@{}}
      \textcolor{rmpkw}{function} app(\textcolor{rmptype}{int} A, \textcolor{rmptype}{int} B) \{\\[-0.3ex]
      \hspace{1.2mm}\colorbox{rmphl}{\#pragma HLS unroll factor=2}\\[-0.3ex]
      \hspace{1.2mm}\textcolor{rmpkw}{return} $\cdots$\\[-0.3ex]
      \}
    \end{tabular}};
}
\codebox{\Ac}
\codebox{\Bc}

\node[ann, anchor=north] at (\Ac,-12.1) {Pragma Span Detection};
\node[ann, anchor=north] at (\Bc,-12.1) {Pragma Span Detection};

% --------------------------------------------------------- tokenize layer
\draw[flow] (\Ac,-16.3) -- (\Ac,-18.5);
\draw[flow] (\Bc,-16.3) -- (\Bc,-18.5);
\node[box, fill=rmpgreen, minimum width=\bw mm, anchor=north] at (\Ac,-18.5)
  {Tokenize \& Mask};
\node[box, fill=rmpgreen, minimum width=\bw mm, anchor=north] at (\Bc,-18.5)
  {Tokenize \& Mask};

% pragma mask bit strip
\newcommand{\bitstrip}[2]{%
  \foreach \b [count=\i from 0] in {0,0,0,0,0,1,1,0,0,1} {
    \pgfmathsetmacro{\bx}{#1 - 6.1 + \i*1.35}
    \ifnum\b=1
      \node[draw, line width=0.25pt, inner sep=0pt, fill=rmphl,
            minimum width=1.35mm, minimum height=2.1mm,
            font=\fontsize{4.6}{4.6}\selectfont] at (\bx,#2) {\b};
    \else
      \node[draw, line width=0.25pt, inner sep=0pt, fill=white,
            minimum width=1.35mm, minimum height=2.1mm,
            font=\fontsize{4.6}{4.6}\selectfont] at (\bx,#2) {\b};
    \fi
  }
}

\draw[flow] (\Ac-7.5,-23.6) -- (\Ac-7.5,-25.3);
\draw[flow] (\Ac+7.5,-23.6) -- (\Ac+7.5,-25.3);
\draw[flow] (\Bc-7.5,-23.6) -- (\Bc-7.5,-25.3);
\draw[flow] (\Bc+7.5,-23.6) -- (\Bc+7.5,-25.3);

\node[ann, anchor=north] at (\Ac-7.5,-25.4) {token\_ids +\\Attention\_mask};
\node[ann, anchor=north] at (\Ac+7.5,-25.4) {Pragma\_mask};
\bitstrip{\Ac+7.5}{-29.4}

\node[ann, anchor=north] at (\Bc-7.5,-25.4) {IDs \& Mask};
\node[ann, anchor=north] at (\Bc+7.5,-25.4) {Pragma\_mask};
\bitstrip{\Bc+7.5}{-29.4}

\draw[red, dashed, line width=0.5pt, rounded corners=0.8mm]
  (\Cx+0.6,-17.9) rectangle (\Rx-0.6,-30.8);

% ---------------------------------------------------------------- encoder
\draw[flow] (\Ac-7.5,-31.0) -- (\Ac-7.5,-34.4);
\draw[flow] (\Ac+7.5,-31.0) -- (\Ac+7.5,-34.4);
\draw[flow] (\Bc-7.5,-31.0) -- (\Bc-7.5,-34.4);
\draw[flow] (\Bc+7.5,-31.0) -- (\Bc+7.5,-34.4);
\node[box, fill=rmpblue, minimum width=\ww mm, anchor=north] at (52,-34.4)
  {Encoder};

% ---------------------------------------------------------------- pooling
\draw[flow] (\Ac,-39.5) -- (\Ac,-43.4);
\draw[flow] (\Bc,-39.5) -- (\Bc,-43.4);
\node[box, fill=rmpgreen, minimum width=\bw mm, anchor=north] at (\Ac,-43.4)
  {Mean Pooling};
\node[box, fill=rmpgreen, minimum width=\bw mm, anchor=north] at (\Bc,-43.4)
  {Mean Pooling};

% ------------------------------------------------------------- score head
\draw[flow] (\Ac,-48.5) -- (\Ac,-52.4) node[sym, midway, right=0.4mm] {$h_A$};
\draw[flow] (\Bc,-48.5) -- (\Bc,-52.4) node[sym, midway, right=0.4mm] {$h_B$};
\node[box, fill=rmppink, minimum width=\ww mm, anchor=north] at (52,-52.4)
  {Score Head (Shared Weights)};

% ------------------------------------------------------------- comparison
\draw[flow] (30,-57.5) -- (30,-61.4) node[sym, midway, left=0.4mm]  {$s_A$};
\draw[flow] (52.5,-57.5) -- (52.5,-61.4);
\draw[flow] (74,-57.5) -- (74,-61.4) node[sym, midway, right=0.4mm] {$s_B$};

\node[box, cmp, fill=rmpyellow, anchor=north] at (30,-61.4)
  {$logit = s_A - s_B$};
\node[box, cmp, fill=rmpyellow, anchor=north] at (52.5,-61.4)
  {$P(A{>}B) = \sigma(logit)$};
\node[box, cmp, fill=rmppurple, anchor=north] at (74,-61.4)
  {BCE Loss};

\node[ann, anchor=north] at (30,-66.6) {Logit};
\node[ann, anchor=north] at (52.5,-66.6) {Probability};

\end{tikzpicture}

